Product Monte Carlo: Expectation Under a Product of Densities

Aggregating independently computed sub-sample inferences is a well-known challenge in large-scale Bayesian computation, federated learning, and opinion pooling. The core problem is to approximate a distribution whose density is proportional to a product of individual densities. We propose Product Monte Carlo (PMC), an algorithm for computing arbitrary expectations under a product of densities using only Monte Carlo draws from individual densities. We turn the intractable product expectation into a regression problem by expressing it through a family of computable conditional expectations. Besides the point estimate, our fully Bayesian regression formulation provides coherent uncertainty quantification and principled diagnostics. We establish theoretical guarantees on consistency and characterize convergence rates for the PMC estimator. Across simulated and real-data experiments varying the number, dimensionality, and heterogeneity of the component distributions, PMC achieves higher estimation accuracy, better-calibrated uncertainty coverage, and improved scalability at a lower computational cost than existing methods. In addition, PMC requires no density evaluation, making it applicable to simulation-based inference, as we demonstrate in an application with protein images.

==> sections/pmc_diagram.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}[
  font=\footnotesize,
  node distance=1mm and 14mm,
  arrow/.style={->, thick},
  >=Latex
]

% Left column text (colored input samples), each component in its own box
\node (n1) {\textcolor{inputColor}{$x_1^{(1)}, \ldots, x_1^{(S)} \sim \pi_1$}};
\node[draw, rounded corners, fit=(n1), inner sep=3pt, minimum width=3.6cm] (box1) {};
\node[below=16mm of box1] (nK) {\textcolor{inputColor}{$x_K^{(1)}, \ldots, x_K^{(S)} \sim \pi_K$}};
\node[draw, rounded corners, fit=(nK), inner sep=3pt, minimum width=3.6cm] (boxK) {};
% Exact midpoint between the two boxes, both horizontally and vertically
\node at ($(box1.south)!0.5!(boxK.north)$) (vdots) {$\vdots$};

% Invisible group anchor for the shared "Input" label (no visible border)
\node[fit=(box1)(boxK), inner sep=0pt] (leftgroup) {};
\node[above=1pt of leftgroup.north] {\scriptsize\textcolor{inputColor}{Input}};

% Consensus and discrepancy boxes
\node[draw, rounded corners, right=30mm of vdots, yshift=7mm, minimum width=22mm] (consensus) {$C^{(1)}, \ldots, C^{(S)}$};
\node[above=1pt of consensus.north] {\scriptsize Consensus};
\node[draw, rounded corners, right=30mm of vdots, yshift=-7mm, minimum width=22mm] (discrepancy) {$D^{(1)}, \ldots, D^{(S)}$};
\node[above=1pt of discrepancy.north] {\scriptsize Discrepancy};
\node[fit=(consensus)(discrepancy), inner sep=0pt] (transform) {};

% Regression box
\node[draw, rounded corners, right=10mm of transform] (regression) {$h(C)$ on $D$};
\node[above=1pt of regression.north] {\scriptsize Regression};

% Right column text (colored output estimate)
\node[align=center, right=10mm of regression] (outtext) {%
  \textcolor{outputColor}{$\hat{\mu}_h \approx \E[h(C)\mid D=\mathbf{0}]$}
};

% Box around right column + colored label
\node[draw, rounded corners, fit=(outtext), inner sep=3pt] (rightbox) {};
\node[above=1pt of rightbox.north] {\scriptsize\textcolor{outputColor}{Output}};

% Arrows
\draw[arrow] (box1.east) -- (consensus.west);
\draw[arrow] (box1.east) -- (discrepancy.west);
\draw[arrow] (boxK.east) -- (consensus.west);
\draw[arrow] (boxK.east) -- (discrepancy.west);
\draw[arrow] (consensus.east) -- (regression.west);
\draw[arrow] (discrepancy.east) -- (regression.west);
\draw[arrow] (regression.east) -- (rightbox.west);





\end{tikzpicture}

